Discovery data topology with the closure structure. Theoretical and practical aspects

In this paper, we are revisiting pattern mining and especially itemset mining, which allows one to analyze binary datasets in searching for interesting and meaningful association rules and respective itemsets in an unsupervised way. While a summarization of a dataset based on a set of patterns does not provide a general and satisfying view over a dataset, we introduce a concise representation -- the closure structure -- based on closed itemsets and their minimum generators, for capturing the intrinsic content of a dataset. The closure structure allows one to understand the topology of the dataset in the whole and the inherent complexity of the data. We propose a formalization of the closure structure in terms of Formal Concept Analysis, which is well adapted to study this data topology. We present and demonstrate theoretical results, and as well, practical results using the GDPM algorithm. GDPM is rather unique in its functionality as it returns a characterization of the topology of a dataset in terms of complexity levels, highlighting the diversity and the distribution of the itemsets. Finally, a series of experiments shows how GDPM can be practically used and what can be expected from the output.

==> gdpm_ext_steps.tex <==

%\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale = -.8, xscale =.7]
\begin{minipage}{.65\textwidth}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale = -.8, xscale =.7]
%uncomment if require: \path (0,308); %set diagram left start at 0, and has height of 308

%Straight Lines [id:da7004373301714659] 
\draw    (123.9,60.08) -- (239.93,39.71) ;
\draw [shift={(121.93,60.43)}, rotate = 350.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14109975746579284] 
\draw    (193.76,59.77) -- (239.93,39.71) ;
\draw [shift={(191.93,60.57)}, rotate = 336.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2900723056275707] 
\draw    (274.2,59.57) -- (239.93,39.71) ;
\draw [shift={(275.93,60.57)}, rotate = 210.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6527750237169416] 
\draw    (371.95,59.28) -- (239.93,39.71) ;
\draw [shift={(373.93,59.57)}, rotate = 188.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9756484127610783] 
\draw    (98.93,120.57) -- (98.93,138.57) ;
\draw [shift={(98.93,140.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8246083919693628] 
\draw    (98.93,80.57) -- (98.93,99.57) ;
\draw [shift={(98.93,101.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14005387249760637] 
\draw    (190.93,80.57) -- (190.93,98.57) ;
\draw [shift={(190.93,100.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7372933982335466] 
\draw    (189.93,119.57) -- (189.93,137.57) ;
\draw [shift={(189.93,139.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12060576748190543] 
\draw    (280.93,80.57) -- (280.93,98.57) ;
\draw [shift={(280.93,100.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1469345724955795] 
\draw    (370.93,81.57) -- (370.93,99.57) ;
\draw [shift={(370.93,101.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27563160562263] 
\draw    (372.93,119.57) -- (372.93,137.57) ;
\draw [shift={(372.93,139.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10730152969045004] 
\draw    (279.93,119.57) -- (279.93,137.57) ;
\draw [shift={(279.93,139.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7725250237632206] 
\draw    (189.93,162.57) -- (189.93,180.57) ;
\draw [shift={(189.93,182.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8531785562322023] 
\draw    (190.93,207) -- (190.93,227) ;
\draw [shift={(190.93,229)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\draw (95,62.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
\draw (235,20.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
\draw (185.93,63.97) node [anchor=north west][inner sep=0.75pt]    {$d$};
\draw (277.93,63.97) node [anchor=north west][inner sep=0.75pt]    {$e$};
\draw (367,63.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
\draw (76,103.4) node [anchor=north west][inner sep=0.75pt]    {$c'=1$};
\draw (63,143.4) node [anchor=north west][inner sep=0.75pt]    {$1\notin \mathcal{T}_{2} ?$};
\draw (167,104.4) node [anchor=north west][inner sep=0.75pt]    {$d'=5$};
\draw (162,146.4) node [anchor=north west][inner sep=0.75pt]    {$5\ \notin \mathcal{T}_{2} ?$};
\draw (254,143.4) node [anchor=north west][inner sep=0.75pt]    {$56\notin \mathcal{T}_{2} ?$};
\draw (164,235.4) node [anchor=north west][inner sep=0.75pt]    {$5'=bdef$};
\draw (258,104.4) node [anchor=north west][inner sep=0.75pt]    {$e'=56$};
\draw (278,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {\_};
\draw (343,143.4) node [anchor=north west][inner sep=0.75pt]    {$56\notin \mathcal{T}_{2} ?$};
\draw (346,105.4) node [anchor=north west][inner sep=0.75pt]    {$f'=56$};
\draw (3,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 4};
\draw (2,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 5};
\draw (2,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 6};
\draw (2,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 7};
\draw (368,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {\_};
\draw (93,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {\_};
\draw (159,187.4) node [anchor=north west][inner sep=0.75pt]    {$\text{add} \ 5\ \text{to} \ \mathcal{T}_{2}$};
\draw (3,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 8};


\draw (3,270) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 8};
\draw (140,270) node [anchor=north west][inner sep=0.75pt]    {$\text{add} \ bdef\ \text{to} \ \mathcal{C}_{2}$};
\draw    (190.93,250) -- (190.93,270) ;
\draw [shift={(190.93,270)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\end{tikzpicture}
\end{minipage}
\begin{minipage}{.32\textwidth}
    \includegraphics[width=1.\linewidth]{gdpm_f}\\
\end{minipage}

==> gdpm_int_steps.tex <==
\begin{minipage}{.65\textwidth}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale = -.8, xscale =.8]
%uncomment if require: \path (0,270); %set diagram left start at 0, and has height of 270

%Straight Lines [id:da5820343402490555] 
\draw    (107.9,58.08) -- (223.93,37.71) ;
\draw [shift={(105.93,58.43)}, rotate = 350.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5416687259883395] 
\draw    (177.76,57.77) -- (223.93,37.71) ;
\draw [shift={(175.93,58.57)}, rotate = 336.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5136391708056922] 
\draw    (246.42,57.26) -- (223.93,37.71) ;
\draw [shift={(247.93,58.57)}, rotate = 220.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10845289251442614] 
\draw    (343.95,57.25) -- (223.93,37.71) ;
\draw [shift={(345.93,57.57)}, rotate = 189.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5789523286135723] 
\draw    (91.93,162.57) -- (91.93,180.57) ;
\draw [shift={(91.93,182.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da033587414020530115] 
\draw    (91.93,78.57) -- (91.93,97.57) ;
\draw [shift={(91.93,99.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6378273070151574] 
\draw    (174.93,78.57) -- (174.93,96.57) ;
\draw [shift={(174.93,98.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da24473495906548637] 
\draw    (173.93,161.57) -- (173.93,179.57) ;
\draw [shift={(173.93,181.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9537433363472283] 
\draw    (252.93,78.57) -- (252.93,96.57) ;
\draw [shift={(252.93,98.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da021643498881548595] 
\draw    (342.93,79.57) -- (342.93,97.57) ;
\draw [shift={(342.93,99.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4486762686729233] 
\draw    (344.93,161.57) -- (344.93,179.57) ;
\draw [shift={(344.93,181.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6613819940598853] 
\draw    (251.93,161.57) -- (251.93,179.57) ;
\draw [shift={(251.93,181.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da561295881629567] 
\draw    (173.93,204.57) -- (173.93,222.57) ;
\draw [shift={(173.93,224.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6115824224264852] 
\draw    (91.93,118.57) -- (91.93,137.57) ;
\draw [shift={(91.93,139.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3117868146695466] 
\draw    (174.93,118.57) -- (174.93,136.57) ;
\draw [shift={(174.93,138.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21764646701590085] 
\draw    (252.93,118.57) -- (252.93,136.57) ;
\draw [shift={(252.93,138.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15515784913213748] 
\draw    (342.93,119.57) -- (342.93,137.57) ;
\draw [shift={(342.93,139.57)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\draw (88,60.4) node [anchor=north west][inner sep=0.75pt]    {$c$};
\draw (219,18.4) node [anchor=north west][inner sep=0.75pt]    {$b$};
\draw (169.93,61.97) node [anchor=north west][inner sep=0.75pt]    {$d$};
\draw (249.93,61.97) node [anchor=north west][inner sep=0.75pt]    {$e$};
\draw (339,61.4) node [anchor=north west][inner sep=0.75pt]    {$f$};

\draw (66,102.4) node [anchor=north west][inner sep=0.75pt]    {$c'=1$};
\draw (56,185.4) node [anchor=north west][inner sep=0.75pt]    {$abc\notin \mathcal{T}_{2} ?$};
\draw (150,102.4) node [anchor=north west][inner sep=0.75pt]    {$d'=5$};
\draw (132,186.4) node [anchor=north west][inner sep=0.75pt]    {$bdef\notin \mathcal{T}_{2} ?$};
\draw (226,185.4) node [anchor=north west][inner sep=0.75pt]    {$bef\notin \mathcal{T}_{2} ?$};
\draw (125,228.4) node [anchor=north west][inner sep=0.75pt]    {$\text{add} \ bdef\ \text{to} \ \mathcal{T}_{2}$};
\draw (125,265) node [anchor=north west][inner sep=0.75pt]    {$\text{add} \ bdef\ \text{to} \ \mathcal{C}_{2}$};
\draw    (173.93,245) -- (173.93,265) ;
\draw [shift={(173.93,265)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\draw (225,101.4) node [anchor=north west][inner sep=0.75pt]    {$e'=56$};
\draw (250,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {\_};
\draw (315,185.4) node [anchor=north west][inner sep=0.75pt]    {$bef\notin \mathcal{T}_{2} ?$};
\draw (317,102.4) node [anchor=north west][inner sep=0.75pt]    {$f'=56$};
\draw (12,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 4};
\draw (11,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 5};
\draw (11,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 5};
\draw (11,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 6};
\draw (11,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 7};
\draw (11,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {line 8};
\draw (340,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {\_};
\draw (86,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {\_};
\draw (66,142.4) node [anchor=north west][inner sep=0.75pt]    {$1'=abc$};
\draw (144,142.4) node [anchor=north west][inner sep=0.75pt]    {$5'=bdef$};
\draw (225,141.4) node [anchor=north west][inner sep=0.75pt]    {$56'=bef$};
\draw (317,141.4) node [anchor=north west][inner sep=0.75pt]    {$56'=bef$};



\end{tikzpicture}
\end{minipage}
\begin{minipage}{.32\textwidth}
    \includegraphics[width=1.\linewidth]{gdpm_me.png}
\end{minipage}

==> lattice_2lines.tex <==



%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
%
%\begin{tikzpicture}[x=0.75pt,y=0.75pt, yscale = -.8, xscale = .8]
%%uncomment if require: \path (0,327); %set diagram left start at 0, and has height of 327
%
%%Shape: Rectangle [id:dp1233469654676338] 
%\draw   (169.5,200.64) -- (229.14,200.64) -- (229.14,224.11) -- (169.5,224.11) -- cycle ;
%%Shape: Rectangle [id:dp8605532658452555] 
%\draw   (234.5,200.64) -- (296.64,200.64) -- (296.64,224.61) -- (234.5,224.61) -- cycle ;
%%Shape: Rectangle [id:dp555136836023862] 
%\draw   (302.5,200.64) -- (364.64,200.64) -- (364.64,224.61) -- (302.5,224.61) -- cycle ;
%%Shape: Rectangle [id:dp9697316484820728] 
%\draw   (369.5,200.64) -- (441.64,200.64) -- (441.64,225.11) -- (369.5,225.11) -- cycle ;
%%Shape: Rectangle [id:dp24609891016241847] 
%\draw   (265.93,239.14) -- (350.14,239.14) -- (350.14,263.86) -- (265.93,263.86) -- cycle ;
%%Shape: Rectangle [id:dp9450385825155934] 
%\draw   (132.5,157.64) -- (195.14,157.64) -- (195.14,181.68) -- (132.5,181.68) -- cycle ;
%%Shape: Rectangle [id:dp40140100204015194] 
%\draw   (344,118.64) -- (422.43,118.64) -- (422.43,143.82) -- (344,143.82) -- cycle ;
%%Shape: Rectangle [id:dp6039197508763199] 
%\draw   (197,118.64) -- (261.93,118.64) -- (261.93,143.32) -- (197,143.32) -- cycle ;
%%Shape: Rectangle [id:dp5417659836404713] 
%\draw   (266.5,118.64) -- (339.93,118.64) -- (339.93,143.18) -- (266.5,143.18) -- cycle ;
%%Shape: Rectangle [id:dp043767464869240325] 
%\draw   (127.5,118.64) -- (192.43,118.64) -- (192.43,143.32) -- (127.5,143.32) -- cycle ;
%%Shape: Rectangle [id:dp8347683345024612] 
%\draw   (255,77.14) -- (348.14,77.14) -- (348.14,101.43) -- (255,101.43) -- cycle ;
%%Straight Lines [id:da06567511630284484] 
%\draw    (269.5,224.68) -- (310,239.18) ;
%%Straight Lines [id:da06390974915021386] 
%\draw    (216.57,223.86) -- (310,239.18) ;
%%Straight Lines [id:da68848141319932] 
%\draw    (338.07,224.86) -- (310,239.18) ;
%%Straight Lines [id:da39522180202973356] 
%\draw    (410,224.68) -- (310,239.18) ;
%%Straight Lines [id:da33256191029748017] 
%\draw    (459.5,143.04) -- (374,157.54) ;
%%Straight Lines [id:da06629170522479089] 
%\draw    (459.5,143.04) -- (447,157.54) ;
%%Straight Lines [id:da7334567383279189] 
%\draw    (300.86,101.07) -- (460.5,117.04) ;
%%Straight Lines [id:da2004399540514461] 
%\draw    (164,157.54) -- (159.5,143.54) ;
%%Straight Lines [id:da10643287906952392] 
%\draw    (300.86,101.07) -- (387,118.04) ;
%%Straight Lines [id:da18510516702802704] 
%\draw    (446.86,182.29) -- (410,200.54) ;
%%Straight Lines [id:da7971391642012684] 
%\draw    (306,143.54) -- (235.86,158.36) ;
%%Straight Lines [id:da9847675708215966] 
%\draw    (229,143.54) -- (164,157.54) ;
%%Straight Lines [id:da7078910494177888] 
%\draw    (300.86,101.07) -- (230.5,118.54) ;
%%Straight Lines [id:da7993671323685341] 
%\draw    (300.86,101.07) -- (301,118.54) ;
%%Straight Lines [id:da9477006844385152] 
%\draw    (300.86,101.07) -- (159.5,118.04) ;
%%Straight Lines [id:da9249106435913645] 
%\draw    (306,143.54) -- (306,157.04) ;
%%Shape: Rectangle [id:dp8184090628514882] 
%\draw   (427,118) -- (488.64,118) -- (488.64,143.32) -- (427,143.32) -- cycle ;
%%Shape: Rectangle [id:dp7374486334388284] 
%\draw   (201,158.14) -- (265.14,158.14) -- (265.14,182.18) -- (201,182.18) -- cycle ;
%%Straight Lines [id:da5559548004986667] 
%\draw    (306,143.54) -- (374,157.54) ;
%%Straight Lines [id:da45622471269120357] 
%\draw    (159.5,143.54) -- (235.86,158.36) ;
%%Shape: Rectangle [id:dp7084920777850279] 
%\draw   (271.5,158.14) -- (335.64,158.14) -- (335.64,182.39) -- (271.5,182.39) -- cycle ;
%%Shape: Rectangle [id:dp13726459570032423] 
%\draw   (343,158.14) -- (406.64,158.14) -- (406.64,182.61) -- (343,182.61) -- cycle ;
%%Shape: Rectangle [id:dp6270869034141668] 
%\draw   (412,158.14) -- (484.14,158.14) -- (484.14,182.61) -- (412,182.61) -- cycle ;
%%Straight Lines [id:da8403019107450331] 
%\draw    (268.5,200.54) -- (305,182.54) ;
%%Straight Lines [id:da7257160909330098] 
%\draw    (374.5,183.04) -- (410,200.54) ;
%%Straight Lines [id:da1170961201072811] 
%\draw    (374.5,183.04) -- (338,200.54) ;
%%Straight Lines [id:da7428362491051765] 
%\draw    (234.29,182.36) -- (268.5,200.54) ;
%%Straight Lines [id:da22058327293952207] 
%\draw    (305,182.54) -- (338,200.54) ;
%%Straight Lines [id:da9996232361112107] 
%\draw    (165,182.04) -- (268.5,200.54) ;
%%Straight Lines [id:da7528487477206498] 
%\draw    (306,157.04) -- (229,143.54) ;
%%Straight Lines [id:da6526562684622967] 
%\draw    (447,157.54) -- (383.5,144.04) ;
%%Straight Lines [id:da4799823218096866] 
%\draw    (165,182.04) -- (200,199.96) ;
%%Straight Lines [id:da6808567217616757] 
%\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.13 ]   (200,199.96) -- %(383.5,144.04) ;
%%Straight Lines [id:da8926803891597654] 
%\draw    (258,181.68) -- (200,199.96) ;
%%Straight Lines [id:da335240895553788] 
%\draw    (383.5,144.04) -- (335.64,158.14) ;
%%Straight Lines [id:da10325499281208583] 
%\draw    (271,178.04) -- (265.5,179.68) ;
%
%% Text Node
%\draw (267.91,242.54) node [anchor=north west][inner sep=0.75pt]  [xslant=0.01]  {$\langle \emptyset %,abcdef\rangle $};
%% Text Node
%\draw (257,80.54) node [anchor=north west][inner sep=0.75pt]    {$\langle 123456,\ \emptyset \rangle %$};
%% Text Node
%\draw (129.5,122.04) node [anchor=north west][inner sep=0.75pt]    {$\langle 124,\ c\rangle \ $};
%% Text Node
%\draw (199,122.04) node [anchor=north west][inner sep=0.75pt]    {$\langle 123,\ a\rangle $};
%% Text Node
%\draw (268.5,122.04) node [anchor=north west][inner sep=0.75pt]    {$\langle 2345,\ d\rangle $};
%% Text Node
%\draw (346,122.04) node [anchor=north west][inner sep=0.75pt]    {$\langle 156,\ \{b\} \rangle $};
%% Text Node
%\draw (429,121.4) node [anchor=north west][inner sep=0.75pt]    {$\langle 356,\ e\rangle \ \ $};
%% Text Node
%\draw (134.5,161.04) node [anchor=north west][inner sep=0.75pt]    {$\langle 12,\ ac\rangle \ $};
%% Text Node
%\draw (203,161.54) node [anchor=north west][inner sep=0.75pt]    {$\langle 24,\ cd\rangle \ $};
%% Text Node
%\draw (273.5,161.54) node [anchor=north west][inner sep=0.75pt]    {$\langle 23,\ ad\rangle \ $};
%% Text Node
%\draw (345,161.54) node [anchor=north west][inner sep=0.75pt]    {$\langle 35,\ de\rangle \ $};
%% Text Node
%\draw (414,161.54) node [anchor=north west][inner sep=0.75pt]    {$\langle 56,\ bef\rangle \ $};
%% Text Node
%\draw (172,203.04) node [anchor=north west][inner sep=0.75pt]    {$\langle 1,abc\rangle \ $};
%% Text Node
%\draw (236.5,204.04) node [anchor=north west][inner sep=0.75pt]    {$\langle 2,\ acd\rangle \ $};
%% Text Node
%\draw (304.5,204.04) node [anchor=north west][inner sep=0.75pt]    {$\langle 3,\ ade\rangle \ $};
%% Text Node
%\draw (371.5,204.04) node [anchor=north west][inner sep=0.75pt]    {$\langle 5,\ bdef\rangle \ $};
%
%
%\end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale = -.8, xscale = .8]
%uncomment if require: \path (0,313); %set diagram left start at 0, and has height of 313

%Straight Lines [id:da018409337282537575] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (269.5,235.54) -- (310,271.18) ;
%Straight Lines [id:da5641884266136348] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (201,234.96) -- (310,271.18) ;
%Straight Lines [id:da9817010683624892] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (339,235.54) -- (310,271.18) ;
%Straight Lines [id:da9550526565589845] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (411,235.54) -- (310,271.18) ;
%Straight Lines [id:da11450595577786338] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (460.5,120.32) -- (374.93,193.14) ;
%Straight Lines [id:da9584654702114024] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (460.5,120.32) -- (446.93,194.14) ;
%Straight Lines [id:da902317769337097] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (300.86,101.07) -- (460.5,118.68) ;
%Straight Lines [id:da5993133237627919] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (165,192.54) -- (159.5,121.32) ;
%Straight Lines [id:da5274300540755594] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (300.86,101.07) -- (387,118.04) ;
%Straight Lines [id:da26520292346941177] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (446.93,194.14) -- (411,235.54) ;
%Straight Lines [id:da3302913384621464] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (301,121.9) -- (236.86,193.36) ;
%Straight Lines [id:da49226908824673576] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (230.5,121.82) -- (165,192.54) ;
%Straight Lines [id:da7230016680516054] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (300.86,101.07) -- (230.5,118.54) ;
%Straight Lines [id:da1361534473424768] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (300.86,101.07) -- (301,120.26) ;
%Straight Lines [id:da4342460580640115] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (300.86,101.07) -- (159.5,118.04) ;
%Straight Lines [id:da3697130770122987] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (301,121.9) -- (308.44,194.14) ;
%Straight Lines [id:da005664494640615914] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (301,121.9) -- (374.93,193.14) ;
%Straight Lines [id:da8959308625972191] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (159.5,119.68) -- (236.86,193.36) ;
%Straight Lines [id:da889217490500618] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (269.5,235.54) -- (306.93,195.78) ;
%Straight Lines [id:da54363987526812] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (374.93,193.14) -- (411,235.54) ;
%Straight Lines [id:da4132322078832549] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (374.93,193.14) -- (339,235.54) ;
%Straight Lines [id:da9219048092562112] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (236.86,196.64) -- (269.5,235.54) ;
%Straight Lines [id:da823350827703041] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (306.93,195.78) -- (339,235.54) ;
%Straight Lines [id:da9054828700815016] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (165,195.82) -- (269.5,235.54) ;
%Straight Lines [id:da46468070335672795] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (306.93,194.14) -- (230.5,121.82) ;
%Straight Lines [id:da4822354215637459] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (446.93,194.14) -- (387,121.32) ;
%Straight Lines [id:da7966462105824803] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ]   (165,195.82) -- (201,234.96) ;
%Straight Lines [id:da7810263604593211] 
\draw [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][line width=0.75]    (387,121.32) -- (201,234.96) ;
%Shape: Ellipse [id:dp33693762339616695] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (299.35,101.07) .. controls (299.35,101.98) and (300.02,102.71) .. (300.86,102.71) .. controls (301.69,102.71) and (302.37,101.98) .. (302.37,101.07) .. controls (302.37,100.17) and (301.69,99.43) .. (300.86,99.43) .. controls (300.02,99.43) and (299.35,100.17) .. (299.35,101.07) -- cycle ;
%Shape: Rectangle [id:dp00004210239876423216] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (130.5,120.86) -- (190,120.86) -- (190,139.86) -- (130.5,139.86) -- cycle ;
%Shape: Rectangle [id:dp2530514621155364] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (356.5,121.86) -- (416,121.86) -- (416,140.86) -- (356.5,140.86) -- cycle ;
%Shape: Rectangle [id:dp39875170884536515] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (131.5,172.86) -- (191,172.86) -- (191,191.86) -- (131.5,191.86) -- cycle ;
%Shape: Rectangle [id:dp6569425047149542] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (432.5,121.86) -- (492,121.86) -- (492,140.86) -- (432.5,140.86) -- cycle ;
%Shape: Rectangle [id:dp24442414523265943] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (270.5,123.14) -- (330,123.14) -- (330,140.86) -- (270.5,140.86) -- cycle ;
%Shape: Rectangle [id:dp3519662513890498] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (346.5,175.86) -- (406,175.86) -- (406,192.86) -- (346.5,192.86) -- cycle ;
%Shape: Rectangle [id:dp2070220331967385] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (200.5,122.86) -- (260,122.86) -- (260,141.86) -- (200.5,141.86) -- cycle ;
%Shape: Rectangle [id:dp36130046384569225] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (275.5,172.86) -- (335,172.86) -- (335,191.86) -- (275.5,191.86) -- cycle ;
%Shape: Rectangle [id:dp684964559667085] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (387.5,213.86) -- (447,213.86) -- (447,232.86) -- (387.5,232.86) -- cycle ;
%Shape: Rectangle [id:dp2540988501063368] 
\draw  [color={rgb, 255:red, 253; green, 254; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (238.5,214.86) -- (298,214.86) -- (298,233.86) -- (238.5,233.86) -- cycle ;
%Shape: Rectangle [id:dp2853592246737158] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (207.5,171.71) -- (267,171.71) -- (267,190.86) -- (207.5,190.86) -- cycle ;
%Shape: Rectangle [id:dp2482247358958236] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (415.5,171.86) -- (475,171.86) -- (475,190.86) -- (415.5,190.86) -- cycle ;
%Shape: Rectangle [id:dp18017303341824276] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (168.5,215.86) -- (228,215.86) -- (228,233.86) -- (168.5,233.86) -- cycle ;
%Shape: Rectangle [id:dp970711529596415] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.8 ] (310.5,213.86) -- (370,213.86) -- (370,232.86) -- (310.5,232.86) -- cycle ;
%Shape: Ellipse [id:dp9534484181227911] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (299.49,120.26) .. controls (299.49,121.16) and (300.17,121.9) .. (301,121.9) .. controls (301.83,121.9) and (302.51,121.16) .. (302.51,120.26) .. controls (302.51,119.35) and (301.83,118.62) .. (301,118.62) .. controls (300.17,118.62) and (299.49,119.35) .. (299.49,120.26) -- cycle ;
%Shape: Ellipse [id:dp7744650362074823] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (385.49,119.68) .. controls (385.49,120.58) and (386.17,121.32) .. (387,121.32) .. controls (387.83,121.32) and (388.51,120.58) .. (388.51,119.68) .. controls (388.51,118.77) and (387.83,118.04) .. (387,118.04) .. controls (386.17,118.04) and (385.49,118.77) .. (385.49,119.68) -- cycle ;
%Shape: Ellipse [id:dp6143766701702476] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (458.99,120.32) .. controls (458.99,121.22) and (459.67,121.96) .. (460.5,121.96) .. controls (461.33,121.96) and (462.01,121.22) .. (462.01,120.32) .. controls (462.01,119.41) and (461.33,118.68) .. (460.5,118.68) .. controls (459.67,118.68) and (458.99,119.41) .. (458.99,120.32) -- cycle ;
%Shape: Ellipse [id:dp07781365563193487] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (228.99,120.18) .. controls (228.99,121.08) and (229.67,121.82) .. (230.5,121.82) .. controls (231.33,121.82) and (232.01,121.08) .. (232.01,120.18) .. controls (232.01,119.27) and (231.33,118.54) .. (230.5,118.54) .. controls (229.67,118.54) and (228.99,119.27) .. (228.99,120.18) -- cycle ;
%Shape: Ellipse [id:dp36129646834548645] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (157.99,119.68) .. controls (157.99,120.58) and (158.67,121.32) .. (159.5,121.32) .. controls (160.33,121.32) and (161.01,120.58) .. (161.01,119.68) .. controls (161.01,118.77) and (160.33,118.04) .. (159.5,118.04) .. controls (158.67,118.04) and (157.99,118.77) .. (157.99,119.68) -- cycle ;
%Shape: Ellipse [id:dp07144791634236869] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (163.49,194.18) .. controls (163.49,195.08) and (164.17,195.82) .. (165,195.82) .. controls (165.83,195.82) and (166.51,195.08) .. (166.51,194.18) .. controls (166.51,193.27) and (165.83,192.54) .. (165,192.54) .. controls (164.17,192.54) and (163.49,193.27) .. (163.49,194.18) -- cycle ;
%Shape: Ellipse [id:dp3060403146664583] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (235.35,195) .. controls (235.35,195.9) and (236.02,196.64) .. (236.86,196.64) .. controls (237.69,196.64) and (238.37,195.9) .. (238.37,195) .. controls (238.37,194.09) and (237.69,193.36) .. (236.86,193.36) .. controls (236.02,193.36) and (235.35,194.09) .. (235.35,195) -- cycle ;
%Shape: Ellipse [id:dp7135403516436107] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (305.42,194.14) .. controls (305.42,195.05) and (306.1,195.78) .. (306.93,195.78) .. controls (307.76,195.78) and (308.44,195.05) .. (308.44,194.14) .. controls (308.44,193.24) and (307.76,192.5) .. (306.93,192.5) .. controls (306.1,192.5) and (305.42,193.24) .. (305.42,194.14) -- cycle ;
%Shape: Ellipse [id:dp7918324605084008] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (409.49,235.54) .. controls (409.49,236.44) and (410.17,237.18) .. (411,237.18) .. controls (411.83,237.18) and (412.51,236.44) .. (412.51,235.54) .. controls (412.51,234.63) and (411.83,233.9) .. (411,233.9) .. controls (410.17,233.9) and (409.49,234.63) .. (409.49,235.54) -- cycle ;
%Shape: Ellipse [id:dp17106311695558452] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (337.49,235.54) .. controls (337.49,236.44) and (338.17,237.18) .. (339,237.18) .. controls (339.83,237.18) and (340.51,236.44) .. (340.51,235.54) .. controls (340.51,234.63) and (339.83,233.9) .. (339,233.9) .. controls (338.17,233.9) and (337.49,234.63) .. (337.49,235.54) -- cycle ;
%Shape: Ellipse [id:dp6687037469776076] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (267.99,235.54) .. controls (267.99,236.44) and (268.67,237.18) .. (269.5,237.18) .. controls (270.33,237.18) and (271.01,236.44) .. (271.01,235.54) .. controls (271.01,234.63) and (270.33,233.9) .. (269.5,233.9) .. controls (268.67,233.9) and (267.99,234.63) .. (267.99,235.54) -- cycle ;
%Shape: Ellipse [id:dp8690113009361713] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (199.49,234.96) .. controls (199.49,235.87) and (200.17,236.6) .. (201,236.6) .. controls (201.83,236.6) and (202.51,235.87) .. (202.51,234.96) .. controls (202.51,234.06) and (201.83,233.32) .. (201,233.32) .. controls (200.17,233.32) and (199.49,234.06) .. (199.49,234.96) -- cycle ;
%Shape: Ellipse [id:dp6886692501011784] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (445.42,194.14) .. controls (445.42,195.05) and (446.1,195.78) .. (446.93,195.78) .. controls (447.76,195.78) and (448.44,195.05) .. (448.44,194.14) .. controls (448.44,193.24) and (447.76,192.5) .. (446.93,192.5) .. controls (446.1,192.5) and (445.42,193.24) .. (445.42,194.14) -- cycle ;
%Shape: Ellipse [id:dp9073860440216939] 
\draw  [color={rgb, 255:red, 66; green, 89; blue, 125 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 50; blue, 69 }  ,fill opacity=1 ] (373.42,194.78) .. controls (373.42,195.69) and (374.1,196.42) .. (374.93,196.42) .. controls (375.76,196.42) and (376.44,195.69) .. (376.44,194.78) .. controls (376.44,193.88) and (375.76,193.14) .. (374.93,193.14) .. controls (374.1,193.14) and (373.42,193.88) .. (373.42,194.78) -- cycle ;

% Text Node
\draw (264.93,269.14) node [anchor=north west][inner sep=0.75pt]  [xslant=0.01]  {$\langle \emptyset ,abcdef\rangle $};
% Text Node
\draw (255,77.14) node [anchor=north west][inner sep=0.75pt]    {$\langle 123456,\ \emptyset \rangle $};
% Text Node
\draw (200.5,122.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 124,\ c\rangle \ $};
% Text Node
\draw (130.5,120.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 123,\ a\rangle $};
% Text Node
\draw (270.5,123.14) node [anchor=north west][inner sep=0.75pt]    {$\langle 2345,\ d\rangle $};
% Text Node
\draw (432.5,121.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 356,\ e\rangle \ \ $};
% Text Node
\draw (127.5,168.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 12,\ ac\rangle \ $};
% Text Node
\draw (207.5,171.71) node [anchor=north west][inner sep=0.75pt]    {$\langle 24,\ cd\rangle \ $};
% Text Node
\draw (275.5,172.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 23,\ ad\rangle \ $};
% Text Node
\draw (346.5,175.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 35,\ de\rangle \ $};
% Text Node
\draw (410,171.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 56,\ bef\rangle \ $};
% Text Node
\draw (168.5,215.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 1,abc\rangle \ $};
% Text Node
\draw (238.5,214.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 2,\ acd\rangle \ $};
% Text Node
\draw (310.5,213.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 3,\ ade\rangle \ $};
% Text Node
\draw (370,213.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 5,\ bdef\rangle \ $};
% Text Node
\draw (356.5,121.86) node [anchor=north west][inner sep=0.75pt]    {$\langle 156,\ b\rangle \ $};


\end{tikzpicture}
